Continuous limits of discrete perimeters

We consider a class of discrete convex functionals which satisfy a (generalized) coarea formula, and study their limit in the continuum.

==> example1.tex <==
\begin{picture}(0,0)%
\includegraphics{example1}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5100,4833)(-224,-3973)
\put(4876,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu_1$}%
}}}}
\put(601,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|\nu_1|+|\nu_2|$}%
}}}}
\put(3826,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sqrt{2}|\nu_2|+|\nu_2-\nu_1|$}%
}}}}
\put(3076,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$|\nu_1|+|\nu_2|$}%
}}}}
\put(2476,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sqrt{2}|\nu_1|+|\nu_2-\nu_1|$}%
}}}}
\put(526,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sqrt{2}|\nu_1|+|\nu_2-\nu_1|$}%
}}}}
\put(3751,-511){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu_1=\nu_2$}%
}}}}}
\put(2416,704){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nu_2$}%
}}}}
\put(-224,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sqrt{2}|\nu_2|+|\nu_2-\nu_1|$}%
}}}}
\put(1891,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$F(p\cdot\Sigma)\le 1$}%
}}}}
\end{picture}%

